Neutron- and muon-induced background in underground physics experiments

Background induced by neutrons in deep underground laboratories is a critical issue for all experiments looking for rare events, such as dark matter interactions or neutrinoless 2-beta decay. Neutrons can be produced either by natural radioactivity, via spontaneous fission or (alpha,n) reactions, or by interactions initiated by high-energy cosmic rays. In all underground experiments, Monte Carlo simulations of neutron background play a crucial role for the evaluation of the total background rate and for the optimization of rejection strategies. The Monte Carlo methods that are commonly employed to evaluate neutron-induced background and to optimize the experimental setup, are reviewed and discussed. Focus is given to the issue of reliability of Monte Carlo background estimates.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

